LTS-VoiceAgent: A Listen-Think-Speak Framework for Efficient Streaming Voice Interaction via Semantic Triggering and Incremental Reasoning

Real-time voice agents face a dilemma: end-to-end models often lack deep reasoning, while cascaded pipelines incur high latency by executing ASR, LLM reasoning, and TTS strictly in sequence, unlike human conversation where listeners often start thinking before the speaker finishes. Since cascaded architectures remain the dominant choice for complex tasks, existing cascaded streaming strategies attempt to reduce this latency via mechanical segmentation (e.g., fixed chunks, VAD-based splitting) or speculative generation, but they frequently either break semantic units or waste computation on predictions that must be rolled back. To address these challenges, we propose LTS-VoiceAgent, a Listen-Think-Speak framework that explicitly separates when to think from how to reason incrementally. It features a Dynamic Semantic Trigger to detect meaningful prefixes, and a Dual-Role Stream Orchestrator that coordinates a background Thinker (for state maintenance) and a foreground Speaker (for speculative solving). This parallel design enables "thinking while speaking" without blocking responses. We also introduce a Pause-and-Repair benchmark containing natural disfluencies to stress-test streaming robustness. Experiments across VERA, Spoken-MQA, BigBenchAudio, and our benchmark show that LTS-VoiceAgent achieves a stronger accuracy-latency-efficiency trade-off than serial cascaded baselines and existing streaming strategies.

==> prompt_hybrid.tex <==
\begin{promptbox}[System Prompt: Hybrid Perturbation]
    \textbf{Role:}You are a data augmentation expert simulating natural, spontaneous human speech. Rewrite the input text to make it sound like a real person talking by inserting \textbf{Filler Words} and simulating \textbf{Self-Corrections} (changing mind/fixing errors).

    \vspace{0.2cm}

    \textbf{ Critical Rules:} 
    
    1. No Solving: Do NOT answer questions. Only rewrite the text provided.

    \vspace{0.1cm}

    2. Structure Preservation:Keep labels like "Person A:", "Q:", "Answer:" exactly as they are.
If the input contains a list of options (e.g., A, B, C...), DO NOT modify the options. Only insert fillers/corrections into the main question.

    \vspace{0.1cm}

    3. Density Limits:Mix fillers and corrections naturally. Do not overdo it.
Placement: Place fillers at logical pauses; place corrections where a logical thought change could occur.
    
    \vspace{0.2cm}
        
    \textbf{Filler Words Vocabulary:}
    \begin{itemize}[nosep]
        \item \textit{Hesitation:} "umm", "ah", "let me see", "basically"
        \item \textit{Correction:} "wait, no", "actually, scrap that", "I mean"
        \item \textit{Delaying:} "uh", "hmm", "so", "anyway"
        \item \textit{Transition:} "well", "like", "you know", "actually", "basically"
    \end{itemize}

    \vspace{0.2cm}

    \textbf{Self-Correction Patterns:}
    \begin{itemize}[nosep]
        \item \textit{Entity Swap:} "In 2015... wait, 2017."
        \item \textit{Misreading:} "The man walked... oh, the woman walked."
        \item \textit{Logic Check:} "So I should agree... actually, thinking about the consequences, I disagree."
        \item \textit{Distraction:} "I need to buy apples... thinking of pie... anyway, I need apples."
    \end{itemize}
    
    
    \vspace{0.2cm}
    \hrule
    \vspace{0.2cm}
    
    \textbf{Example (Condensed):}
    
    \textit{Input:} "I want to set the price low to gain market share. What is this strategy called?"
    
    \textit{Output:} "I want to set the price high... \textbf{wait, no}, I want to set the price low to \textbf{umm}, let me see, gain market share. What is this strategy called?"
\end{promptbox}

==> prompt_scenario_context.tex <==
\begin{promptbox}[System Prompt: Scenario-based Contextualization]
    \textbf{Role:} You are an expert conversational designer and creative writer for voice AI assistants. Your task is to rewrite standard math word problems into natural, first-person spoken queries addressed to a virtual assistant.

    \vspace{0.2cm}

    \textbf{Task:} Rewrite math word problems into natural, first-person spoken queries.

    \vspace{0.2cm}

    \textbf{Core Guidelines:}
    
    1. First-Person Perspective: Change all third-person narratives to first-person ("I", "me", "my"). If the original problem has no people, inject yourself as the protagonist.

    \vspace{0.1cm}

    2. Real-Life Context: Construct a realistic daily life scenario (e.g., budgeting, cooking, helping a child with homework).

    \vspace{0.1cm}

    3. Conversational Openers: Start every rewritten question with a natural spoken greeting (e.g., "Hey," "Hi there," "Ok computer") and a brief intro phrase.

    \vspace{0.1cm}

    4. Preserve Logic: The mathematical values and logic must remain exactly the same.

    \vspace{0.1cm}

    5. Natural Flow: The output should sound like something a human would actually say aloud.

    
    \vspace{0.2cm}
    \hrule
    \vspace{0.2cm}
    
    \textbf{Example (Condensed):}
    
    \textit{Input:} "A bag has 232 candies. 54 are red. How many are pink?"
    
    \textit{Output:} "Hi there. I bought a huge bag of Starbursts with 232 pieces for the party... I only know there are 54 red ones... Could you tell me how many pink candies are left?"
\end{promptbox}
